Fine-Tuning Language Models Using Formal Methods Feedback

Although pre-trained language models encode generic knowledge beneficial for planning and control, they may fail to generate appropriate control policies for domain-specific tasks. Existing fine-tuning methods use human feedback to address this limitation, however, sourcing human feedback is labor intensive and costly. We present a fully automated approach to fine-tune pre-trained language models for applications in autonomous systems, bridging the gap between generic knowledge and domain-specific requirements while reducing cost. The method synthesizes automaton-based controllers from pre-trained models guided by natural language task descriptions. These controllers are verifiable against independently provided specifications within a world model, which can be abstract or obtained from a high-fidelity simulator. Controllers with high compliance with the desired specifications receive higher ranks, guiding the iterative fine-tuning process. We provide quantitative evidences, primarily in autonomous driving, to demonstrate the method's effectiveness across multiple tasks. The results indicate an improvement in percentage of specifications satisfied by the controller from 60% to 90%.

==> figures/automata_example.tex <==
\begin{tikzpicture}[
    scale=.6,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state] (p0)
    at (4, 3)
    {\Large $p_{0}$};
\node[state] (p1)
    at (8, 3)
    {\Large $p_{1}$};

\node[state,initial] (q0)
    at (3, 0)
    {\Large $\Autstate_{0}$};
\node[state] (q1)
    at (6, 0)
    {\Large $\Autstate_{1}$};
\node[state] (q2)
    at (9, 0)
    {\Large $\Autstate_{2}$};

% == EDGES =================================================================== %
\path[->,sloped]

(p0) % ----------------------------------------------------------------------- %
edge[bend left] node[]
    {label of $p_1: \Autprop[2]\in \AutProps$}
    (p1)

(p1) % ----------------------------------------------------------------------- %
edge[bend left] node[below]
    {label of $p_0: \Autprop[1]\in \AutProps$}
    (p0)

(q0) % ----------------------------------------------------------------------- %
edge[] node[]
    {$(\ltrue,\Autsymbout_1)$}
    (q1)

(q1) % ----------------------------------------------------------------------- %
edge[bend left] node[]
    {$( \text{input symbol } \Autprop[1] \in \AutProps, \text{output symbol } \Autsymbout_2 \in P_A)$}
    (q2)
edge[bend right] node[swap]
    {$(\Autprop[1] \lor \Autprop[2],\noop)$}
    (q2)

;

\end{tikzpicture}

==> figures/controllers/left_turn_control.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
    \node[state,initial] (0) at (1, 0) {\Large $q_0$};
    \node[state] (1) at (3, 3) {\Large $q_{1}$};
    \node[state] (2) at (6, 0) {\Large $q_{2}$};
    \node[state] (3) at (9, 3) {\Large $q_{3}$};
    \node[state] (4) at (11, 0) {\Large $q_{4}$};

    \draw[->, shorten >=1pt, sloped] (0) to[left] node[above, align=center] {\small (True, approach TL)} (1);
    
    \draw[->, shorten >=1pt, sloped] (1) to[left] node[below, align=center] {\small (green LL , $\noop$)} (2);
    \draw[->, shorten >=1pt, sloped] (1) to[loop above] node[above, align=center] {\small ($\neg$ green LL, $\noop$)} ();


    \draw[->, shorten >=1pt, sloped] (2) to[left] node[below, align=center] {\small ($\neg$ opposite car, $\noop$)} (3);
    \draw[->, shorten >=1pt, sloped] (2) to[loop above] node[above, align=center] {\small (opposite car, $\noop$)} ();

    \draw[->, shorten >=1pt, sloped] (3) to[left] node[below, align=center] {\small (\textit{True}, turn left)} (4);

    \draw[->, shorten >=1pt] (4) to[loop above] node[align=center] {\small (\textit{True}, \\ $\noop$)} ();

    \node[state,initial] (10) at (15, 0) {\Large $q_0$};
    \node[state] (11) at (18, 3) {\Large $q_{1}$};
    \node[state] (12) at (18, 0) {\Large $q_{2}$};

     \draw[->, shorten >=1pt, sloped] (10) to[left] node[above, align=center] {\small (True, approach TL \\ $\land$ observe LL)} (11);

     \draw[->, shorten >=1pt, sloped] (11) to[left] node[below, align=center] {\small (green LL, \\ turn left)} (12);
    \draw[->, shorten >=1pt, sloped] (11) to[loop above] node[above, align=center] {\small ( $\neg$ green LL, stop)} ();
\end{tikzpicture}

==> figures/controllers/right_turn_controller.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
    \node[state,initial] (0) at (1, 0) {\Large $q_0$};
    \node[state] (1) at (3, 3) {\Large $q_{1}$};
    \node[state] (2) at (5, 0) {\Large $q_{2}$};
    \node[state] (3) at (8, 3) {\Large $q_{3}$};
    \node[state] (4) at (10, 0) {\Large $q_{4}$};
    \node[state] (5) at (10, 3) {\Large $q_{5}$};

    \draw[->, shorten >=1pt, sloped] (0) to[left] node[above, align=center] {\small (True, observe TL)} (1);
    
    \draw[->, shorten >=1pt, sloped] (1) to[left] node[below, align=center] {\small (TL is green , \\ go straight)} (2);
    \draw[->, shorten >=1pt, sloped] (1) to[loop above] node[above, align=center] {\small ($\neg$ TL is green, $\noop$)} ();

    \draw[->, shorten >=1pt, sloped] (2) to[left] node[above, align=center] {\small (True, observe \\ car from left)} (3);

    \draw[->, shorten >=1pt, sloped] (3) to[left] node[below, align=center] {\small ( $\neg$ car from left , \\ check ped at right)} (4);
    \draw[->, shorten >=1pt, sloped] (3) to[loop above] node[above, align=center] {\small (car from left, $\noop$)} ();

    \draw[->, shorten >=1pt] (4) to[loop right] node[align=center] {\small (\textit{ped at right}, \\ $\noop$)} ();
    \draw[->, shorten >=1pt, sloped] (4) to[left] node[above, align=center] {\small ( $\neg$ ped at right, \\ turn right)} (5);

    \node[state,initial] (10) at (15, 0) {\Large $q_0$};
    \node[state] (11) at (15, 3) {\Large $q_{1}$};
    \node[state] (12) at (19, 3) {\Large $q_{2}$};
    \node[state] (13) at (21, 0) {\Large $q_{3}$};

     \draw[->, shorten >=1pt, sloped] (10) to[left] node[above, align=center] {\small (True, \\ observe TL)} (11);

     \draw[->, shorten >=1pt, sloped] (11) to[left] node[above, align=center] {\small (True, check left car \\ $\land$ check ped at right)} (12);

     \draw[->, shorten >=1pt, sloped] (12) to[left] node[below, align=center] {\small ( $\neg$ left car \\ $\land \neg $ ped at right, turn left)} (13);
    \draw[->, shorten >=1pt, sloped] (12) to[loop above] node[above, align=center] {\small ( left car $\vee$ ped at right, $\epsilon$)} ();
\end{tikzpicture}

==> figures/dpo/accuracy.tex <==
% \resizebox{0.3 \textwidth}{!}{
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
      xlabel=\graphlabelsize{Descent Step},
      ylabel=\graphlabelsize{Accuracy},
      width=\graphwidth,
      height=\graphheight,
      % title={Loss Over Time},
      % legend pos=north west,
    ]

    % Plot the mean_loss data
    \addplot [mark=none, blue] table [x=step, y=mean, col sep=comma] {figures/dpo/data_accuracy.csv};

    % Shade the area between min_loss and max_loss
    % \addplot [draw=none, fill=yellow, opacity=0.5] table [x=step, y=min_loss, col sep=comma] {figures/dpo/data_accuracy.csv} \closedcycle;
    \addplot+[mark=none,name path =max, draw=none] table [x=step, y=max, col sep=comma] {figures/dpo/data_accuracy.csv} \closedcycle;
    \addplot+[mark=none,name path =min, draw=none] table [x=step, y=min, col sep=comma] {figures/dpo/data_accuracy.csv} \closedcycle;

    \addplot [blue!30] fill between [of = max and min];

    % Add min_loss and max_loss to the legend (optional)
    % \addlegendimage{area legend,fill=yellow, opacity=0.5}
    % \addlegendentry{Min Loss}
    % \addlegendimage{area legend,fill=red, opacity=0.5}
    % \addlegendentry{Max Loss}
    \end{axis}
\end{tikzpicture}
% }

==> figures/dpo/loss.tex <==
% \resizebox{0.3 \textwidth}{!}{
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
      xlabel=\graphlabelsize{Descent Step},
      ylabel=\graphlabelsize{Loss},
      width=\graphwidth,
      height=\graphheight,
      % title={Loss Over Time},
      % legend pos=north west,
    ]

    % Plot the mean_loss data
    \addplot [mark=none, blue] table [x=step, y=mean, col sep=comma] {figures/dpo/data_loss.csv};

    % Shade the area between min_loss and max_loss
    % \addplot [draw=none, fill=yellow, opacity=0.5] table [x=step, y=min_loss, col sep=comma] {figures/dpo/data_loss.csv} \closedcycle;
    \addplot+[mark=none,name path =max, draw=none] table [x=step, y=max, col sep=comma] {figures/dpo/data_loss.csv} \closedcycle;
    \addplot+[mark=none,name path =min, draw=none] table [x=step, y=min, col sep=comma] {figures/dpo/data_loss.csv} \closedcycle;

    \addplot [blue!30] fill between [of = max and min];

    % Add min_loss and max_loss to the legend (optional)
    % \addlegendimage{area legend,fill=yellow, opacity=0.5}
    % \addlegendentry{Min Loss}
    % \addlegendimage{area legend,fill=red, opacity=0.5}
    % \addlegendentry{Max Loss}
    \end{axis}
\end{tikzpicture}
% }

==> figures/dpo/reward_margins.tex <==
% \resizebox{0.3 \textwidth}{!}{
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
      xlabel=\graphlabelsize{Descent Step},
      ylabel=\graphlabelsize{Marginal Preference},
      width=\graphwidth,
      height=\graphheight,
      % title={Loss Over Time},
      % legend pos=north west,
    ]

    % Plot the mean_loss data
    \addplot [mark=none, blue] table [x=step, y=mean, col sep=comma] {figures/dpo/data_margins.csv};

    % Shade the area between min_loss and max_loss
    % \addplot [draw=none, fill=yellow, opacity=0.5] table [x=step, y=min_loss, col sep=comma] {figures/dpo/data_margins.csv} \closedcycle;
    \addplot+[mark=none,name path =max, draw=none] table [x=step, y=max, col sep=comma] {figures/dpo/data_margins.csv} \closedcycle;
    \addplot+[mark=none,name path =min, draw=none] table [x=step, y=min, col sep=comma] {figures/dpo/data_margins.csv} \closedcycle;

    \addplot [blue!30] fill between [of = max and min];


     % Add a dashed line
    \draw[dashed, blue!30] (-10000, 0) -- (300, 0);
    \node[fill=none, text width=5cm, align=center, text=blue!80, font=\fontsize{7.5}{8}\selectfont] at (135,1) {Indifference to $y_w$ and $y_l$}; 

    \node[fill=none, text width=5cm, align=center, text=blue!80, font=\fontsize{7.5}{8}\selectfont] at (60,16) {Strong preference for $y_w$}; 
     \draw[dashed, blue!30] (-10000, 15) -- (300, 15);
    
    % Add min_loss and max_loss to the legend (optional)
    % \addlegendimage{area legend,fill=yellow, opacity=0.5}
    % \addlegendentry{Min Loss}
    % \addlegendimage{area legend,fill=red, opacity=0.5}
    % \addlegendentry{Max Loss}
    \end{axis}
\end{tikzpicture}
% }

==> figures/models/1-left_turn_light_neel.tex <==
\begin{tikzpicture}[
    scale=.6,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state] (p0)
    at (0,0)
    {\shortstack{$p_0$}};
\node[state] (p1)
    at (4,2)
    {\shortstack{$p_1$}};
\node[state] (p2)
    at (9,0)
    {\shortstack{$p_2$}};

% == EDGES =================================================================== %
\path[->,sloped]

(p0) % ----------------------------------------------------------------------- %
edge[loop left] node[sloped=false]
    { $\neg$ green LL }
    (p0)
edge[bend left] node[above]
    { green LL }
    (p1)
edge[bend right] node[below]
    { $\neg$ green LL $\land$ (opp car $\vee$ ped at left) }
    (p2)

(p1) % ----------------------------------------------------------------------- %
edge[bend left] node[]
    { $\neg$ green LL $\land$ (opp car $\vee$ ped at left) }
    (p2)
edge[loop above] node[sloped=false]
    { LL is green }
    ()
    
(p2) % ----------------------------------------------------------------------- %
edge[loop right] node[above, sloped=true]
    { $\neg$ green LL $\land$ (opp car $\vee$ ped at left) }
    ()
edge[] node[]
    { $\neg$ green LL }
    (p0)

;

\end{tikzpicture}

==> figures/models/2-regular_traffic_light_neel.tex <==
\begin{tikzpicture}[
    scale=.6,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state] (p0)
    at (0,0)
    {\shortstack{$p_0$}};
\node[state] (p1)
    at (9,0)
    {\shortstack{$p_1$}};
\node[state] (p2)
    at (5,-3)
    {\shortstack{$p_2$}};
\node[state] (p3)
    at (3,3)
    {\shortstack{$p_3$}};
\node[state] (p4)
    at (4,0)
    {\shortstack{$p_4$}};

% == EDGES =================================================================== %
\path[->,sloped]

(p0) % ----------------------------------------------------------------------- %
edge[loop left] node[above, sloped=true]
    { green TL }
    (p0)
edge[bend left] node[above]
    { $\lnot$ green TL $\land$ car from left }
    (p1)
edge[in=-120,out=-120] node[below]
    { green TL $\land$ (opposite car $\vee$ ped at left) }
    (p2)
edge[bend left] node[above]
    { green TL $\land$ ped at right }
    (p3)
edge[bend left] node[below]
    { $\lnot$ green TL }
    (p4)

(p1) % ----------------------------------------------------------------------- %
edge[in=-50,out=-130] node[]
    { green TL }
    (p0)
edge[in=0,out=45,loop] node[]
    { $\lnot$ green TL $\land$ car from left }
    (p1)
edge[in=-60,out=-60] node[below]
    { green TL $\land$ (opposite car $\vee$ ped at left) }
    (p2)
edge[] node[above]
    {$\neg$ green TL}
    (p4)
    
(p2) % ----------------------------------------------------------------------- %
edge[bend right] node[below]
    { $\lnot$ green TL $\land$ car from left }
    (p1)
edge[bend left] node[below]
    { TL is green }
    (p0)

(p3) % -------------------------------------------------------------------- %
edge[in=45,out=-100] node[]
    { green TL }
    (p0)
edge[bend left] node[above]
    { $\lnot$ green TL $\land$ car from left }
    (p1)

(p4) % -------------------------------------------------------------------- %
edge[bend left] node[above]
    { green TL }
    (p0)
edge[] node[below]
    { $\lnot$ green TL $\land$ car from left }
    (p1)
edge[loop below] node[]
    { $\neg$ green TL }
    (p0)
;

\end{tikzpicture}

==> figures/models/3-two_way_stop_sign_neel.tex <==
\begin{tikzpicture}[
    scale=.6,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state] (p0)
    at (0,0)
    {\shortstack{$p_0$}};
\node[state] (p1)
    at (4,1)
    {\shortstack{$p_1$}};
\node[state] (p2)
    at (1,3)
    {\shortstack{$p_2$}};
\node[state] (p3)
    at (2.5,-2)
    {\shortstack{$p_3$}};
\node[state] (p4)
    at (1,5)
    {\shortstack{$p_4$}};
\node[state] (p5)
    at (5,-4)
    {\shortstack{$p_5$}};

% == EDGES =================================================================== %
\path[->,sloped]

(p0) % ----------------------------------------------------------------------- %
edge[in=-145, out=-90, loop] node[below]
    { left car $\lor$ right car }
    (p0)
edge[bend left] node[above]
    { $\lnot$ (left car $\land$ right car) }
    (p1)

(p1) % ----------------------------------------------------------------------- %
edge[bend right] node[]
    { front car}
    (p4)
edge[bend right] node[]
    { $\lnot$ front car }
    (p2)
edge[bend left] node[below]
    { front car }
    (p3)
edge[bend left] node[]
    { front car   }
    (p5)
    
(p2) % ----------------------------------------------------------------------- %
edge[bend right] node[]
    { left car $\lor$ right car }
    (p0)

(p3) % -------------------------------------------------------------------- %
edge[bend right] node[]
    { left car $\lor$ right car }
    (p0)

(p4) % -------------------------------------------------------------------- %
edge[in=160, out=-145] node[]
    { left car $\lor$ right car }
    (p0)
(p5) % -------------------------------------------------------------------- %
edge[bend left] node[below]
    { left car $\lor$ right car }
    (p0)
;

\end{tikzpicture}

==> figures/models/4-roundabout_neel.tex <==
\begin{tikzpicture}[
    scale=.6,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state] (p0)
    at (0,0)
    {\shortstack{$p_0$}};
\node[state] (p1)
    at (3,0)
    {\shortstack{$p_1$}};
\node[state] (p2)
    at (6,0)
    {\shortstack{$p_2$}};
\node[state] (p3)
    at (9,0)
    {\shortstack{$p_3$}};

% == EDGES =================================================================== %
\path[->,sloped]

(p0) % ----------------------------------------------------------------------- %
edge[loop below] node[below]
    { ped }
    (p0)
edge[] node[above]
    { $\lnot$ ped }
    (p1)

(p1) % ----------------------------------------------------------------------- %
edge[loop below] node[]
    { car }
    (p1)
edge[] node[above]
    { $\lnot$ car }
    (p2)
    
(p2) % ----------------------------------------------------------------------- %
edge[loop below] node[below]
    { car $\lor$ ped }
    (p2)
edge[] node[above]
    { $\lnot$ (car $\lor$ ped) }
    (p3)
;

\end{tikzpicture}

==> figures/models/5-left_turn_at_wide_median_neel.tex <==
\begin{tikzpicture}[
    scale=.6,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state] (p0)
    at (0,0)
    {\shortstack{$p_0$}};
\node[state] (p1)
    at (5,0)
    {\shortstack{$p_1$}};
\node[state] (p2)
    at (7,1.5)
    {\shortstack{$p_2$}};
\node[state] (p3)
    at (9,0)
    {\shortstack{$p_3$}};

% == EDGES =================================================================== %
\path[->,sloped]

(p0) % ----------------------------------------------------------------------- %
edge[in=90, out=135, loop] node[above]
    { right car $\lor$ car turning left }
    (p0)
edge[bend left] node[above]
    { $\lnot$ (right car $\land$ car turning left) }
    (p1)

(p1) % ----------------------------------------------------------------------- %
edge[bend left] node[below]
    { right car $\lor$ car turning left }
    (p0)
edge[bend left] node[above]
    { front car }
    (p2)
edge[bend right] node[above]
    { $\lnot$ front car }
    (p3)
    
(p2) % ----------------------------------------------------------------------- %
edge[bend left] node[above]
    { $\lnot$ front car }
    (p3)
;

\end{tikzpicture}

==> figures/models/5-wide_median_yunhao.tex <==
\begin{tikzpicture}[
    scale=.6,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state] (p0)
    at (0,0)
    {\shortstack{$p_0$}};
\node[state] (p1)
    at (5,0)
    {\shortstack{$p_1$}};
\node[state] (p2)
    at (5,3)
    {\shortstack{$p_2$}};
\node[state] (p3)
    at (0,3)
    {\shortstack{$p_3$}};

% == EDGES =================================================================== %
\path[->,sloped]

(p0) % ----------------------------------------------------------------------- %
edge[loop left] node[above]
    { $\sigma_1 \land \sigma_2$ }
    (p0)
edge[bend left] node[above]
    { $\sigma_1 \land \neg \sigma_2$ }
    (p1)
edge[bend left] node[below]
    { $\neg \sigma_1 \land \sigma_2$ }
    (p3)

(p1) % ----------------------------------------------------------------------- %
edge[loop right] node[above]
    { $\sigma_1 \land \neg \sigma_2$ }
    (p1)
edge[bend left] node[below]
    { $\sigma_1 \land \sigma_2$ }
    (p0)
edge[bend left] node[below]
    { $\neg \sigma_1 \land \neg \sigma_2$ }
    (p2)
    
(p2) % ----------------------------------------------------------------------- %
edge[loop right] node[above]
    { $\neg \sigma_1 \land \neg \sigma_2$ }
    (p0)
edge[bend left] node[above]
    { $\sigma_1 \land \neg \sigma_2$ }
    (p1)
edge[bend left] node[below]
    { $\neg \sigma_1 \land \sigma_2$ }
    (p3)

(p3) % ----------------------------------------------------------------------- %
edge[loop left] node[above]
    { $\neg \sigma_1 \land \sigma_2$ }
    (p1)
edge[bend left] node[below]
    { $\sigma_1 \land \sigma_2$ }
    (p0)
edge[bend left] node[below]
    { $\neg \sigma_1 \land \neg \sigma_2$ }
    (p2)
;

\end{tikzpicture}

==> figures/plots/num_spec.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={0,20,40,60,80,100,120,140,160,180,200},
y grid style={darkgray176},
ylabel={Number of Satisfied Specifications},
ymin=6.6, ymax=15.4,
ytick style={color=black}
]
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:-0.396,8)
--(axis cs:-0.004,8)
--(axis cs:-0.004,10.5)
--(axis cs:-0.396,10.5)
--(axis cs:-0.396,8)
--cycle;
\path [draw=darkslategray63, fill=peru22412844, semithick]
(axis cs:0.004,9.5)
--(axis cs:0.396,9.5)
--(axis cs:0.396,12.5)
--(axis cs:0.004,12.5)
--(axis cs:0.004,9.5)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:0.604,9)
--(axis cs:0.996,9)
--(axis cs:0.996,13)
--(axis cs:0.604,13)
--(axis cs:0.604,9)
--cycle;
\path [draw=darkslategray63, fill=peru22412844, semithick]
(axis cs:1.004,8.5)
--(axis cs:1.396,8.5)
--(axis cs:1.396,10.5)
--(axis cs:1.004,10.5)
--(axis cs:1.004,8.5)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:1.604,10.5)
--(axis cs:1.996,10.5)
--(axis cs:1.996,13.5)
--(axis cs:1.604,13.5)
--(axis cs:1.604,10.5)
--cycle;
\path [draw=darkslategray63, fill=peru22412844, semithick]
(axis cs:2.004,9.5)
--(axis cs:2.396,9.5)
--(axis cs:2.396,12.5)
--(axis cs:2.004,12.5)
--(axis cs:2.004,9.5)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:2.604,13.5)
--(axis cs:2.996,13.5)
--(axis cs:2.996,15)
--(axis cs:2.604,15)
--(axis cs:2.604,13.5)
--cycle;
\path [draw=darkslategray63, fill=peru22412844, semithick]
(axis cs:3.004,12)
--(axis cs:3.396,12)
--(axis cs:3.396,14)
--(axis cs:3.004,14)
--(axis cs:3.004,12)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:3.604,13.5)
--(axis cs:3.996,13.5)
--(axis cs:3.996,14.5)
--(axis cs:3.604,14.5)
--(axis cs:3.604,13.5)
--cycle;
\path [draw=darkslategray63, fill=peru22412844, semithick]
(axis cs:4.004,13.5)
--(axis cs:4.396,13.5)
--(axis cs:4.396,14.5)
--(axis cs:4.004,14.5)
--(axis cs:4.004,13.5)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:4.604,15)
--(axis cs:4.996,15)
--(axis cs:4.996,15)
--(axis cs:4.604,15)
--(axis cs:4.604,15)
--cycle;
\path [draw=darkslategray63, fill=peru22412844, semithick]
(axis cs:5.004,13.5)
--(axis cs:5.396,13.5)
--(axis cs:5.396,14.5)
--(axis cs:5.004,14.5)
--(axis cs:5.004,13.5)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:5.604,14.5)
--(axis cs:5.996,14.5)
--(axis cs:5.996,15)
--(axis cs:5.604,15)
--(axis cs:5.604,14.5)
--cycle;
\path [draw=darkslategray63, fill=peru22412844, semithick]
(axis cs:6.004,13)
--(axis cs:6.396,13)
--(axis cs:6.396,15)
--(axis cs:6.004,15)
--(axis cs:6.004,13)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:6.604,14)
--(axis cs:6.996,14)
--(axis cs:6.996,15)
--(axis cs:6.604,15)
--(axis cs:6.604,14)
--cycle;
\path [draw=darkslategray63, fill=peru22412844, semithick]
(axis cs:7.004,13.5)
--(axis cs:7.396,13.5)
--(axis cs:7.396,15)
--(axis cs:7.004,15)
--(axis cs:7.004,13.5)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:7.604,15)
--(axis cs:7.996,15)
--(axis cs:7.996,15)
--(axis cs:7.604,15)
--(axis cs:7.604,15)
--cycle;
\path [draw=darkslategray63, fill=peru22412844, semithick]
(axis cs:8.004,14.5)
--(axis cs:8.396,14.5)
--(axis cs:8.396,15)
--(axis cs:8.004,15)
--(axis cs:8.004,14.5)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:8.604,15)
--(axis cs:8.996,15)
--(axis cs:8.996,15)
--(axis cs:8.604,15)
--(axis cs:8.604,15)
--cycle;
\path [draw=darkslategray63, fill=peru22412844, semithick]
(axis cs:9.004,14)
--(axis cs:9.396,14)
--(axis cs:9.396,15)
--(axis cs:9.004,15)
--(axis cs:9.004,14)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:9.604,14.5)
--(axis cs:9.996,14.5)
--(axis cs:9.996,15)
--(axis cs:9.604,15)
--(axis cs:9.604,14.5)
--cycle;
\path [draw=darkslategray63, fill=peru22412844, semithick]
(axis cs:10.004,14.5)
--(axis cs:10.396,14.5)
--(axis cs:10.396,15)
--(axis cs:10.004,15)
--(axis cs:10.004,14.5)
--cycle;
\draw[draw=darkslategray63,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray63,fill=steelblue49115161,line width=0.3pt}
\addlegendentry{train}

\draw[draw=darkslategray63,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray63,fill=peru22412844,line width=0.3pt}
\addlegendentry{validation}

\addplot [semithick, darkslategray63, forget plot]
table {%
-0.2 8
-0.2 8
};
\addplot [semithick, darkslategray63, forget plot]
table {%
-0.2 10.5
-0.2 13
};
\addplot [semithick, darkslategray63, forget plot]
table {%
-0.298 8
-0.102 8
};
\addplot [semithick, darkslategray63, forget plot]
table {%
-0.298 13
-0.102 13
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.2 9.5
0.2 9
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.2 12.5
0.2 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.102 9
0.298 9
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.102 15
0.298 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.8 9
0.8 7
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.8 13
0.8 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.702 7
0.898 7
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.702 15
0.898 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.2 8.5
1.2 8
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.2 10.5
1.2 12
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.102 8
1.298 8
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.102 12
1.298 12
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.8 10.5
1.8 9
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.8 13.5
1.8 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.702 9
1.898 9
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.702 15
1.898 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.2 9.5
2.2 7
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.2 12.5
2.2 13
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.102 7
2.298 7
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.102 13
2.298 13
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.8 13.5
2.8 12
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.8 15
2.8 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.702 12
2.898 12
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.702 15
2.898 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
3.2 12
3.2 11
};
\addplot [semithick, darkslategray63, forget plot]
table {%
3.2 14
3.2 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
3.102 11
3.298 11
};
\addplot [semithick, darkslategray63, forget plot]
table {%
3.102 15
3.298 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
3.8 13.5
3.8 13
};
\addplot [semithick, darkslategray63, forget plot]
table {%
3.8 14.5
3.8 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
3.702 13
3.898 13
};
\addplot [semithick, darkslategray63, forget plot]
table {%
3.702 15
3.898 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
4.2 13.5
4.2 13
};
\addplot [semithick, darkslategray63, forget plot]
table {%
4.2 14.5
4.2 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
4.102 13
4.298 13
};
\addplot [semithick, darkslategray63, forget plot]
table {%
4.102 15
4.298 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
4.8 15
4.8 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
4.8 15
4.8 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
4.702 15
4.898 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
4.702 15
4.898 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
5.2 13.5
5.2 13
};
\addplot [semithick, darkslategray63, forget plot]
table {%
5.2 14.5
5.2 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
5.102 13
5.298 13
};
\addplot [semithick, darkslategray63, forget plot]
table {%
5.102 15
5.298 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
5.8 14.5
5.8 14
};
\addplot [semithick, darkslategray63, forget plot]
table {%
5.8 15
5.8 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
5.702 14
5.898 14
};
\addplot [semithick, darkslategray63, forget plot]
table {%
5.702 15
5.898 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
6.2 13
6.2 11
};
\addplot [semithick, darkslategray63, forget plot]
table {%
6.2 15
6.2 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
6.102 11
6.298 11
};
\addplot [semithick, darkslategray63, forget plot]
table {%
6.102 15
6.298 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
6.8 14
6.8 13
};
\addplot [semithick, darkslategray63, forget plot]
table {%
6.8 15
6.8 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
6.702 13
6.898 13
};
\addplot [semithick, darkslategray63, forget plot]
table {%
6.702 15
6.898 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
7.2 13.5
7.2 12
};
\addplot [semithick, darkslategray63, forget plot]
table {%
7.2 15
7.2 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
7.102 12
7.298 12
};
\addplot [semithick, darkslategray63, forget plot]
table {%
7.102 15
7.298 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
7.8 15
7.8 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
7.8 15
7.8 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
7.702 15
7.898 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
7.702 15
7.898 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
8.2 14.5
8.2 14
};
\addplot [semithick, darkslategray63, forget plot]
table {%
8.2 15
8.2 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
8.102 14
8.298 14
};
\addplot [semithick, darkslategray63, forget plot]
table {%
8.102 15
8.298 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
8.8 15
8.8 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
8.8 15
8.8 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
8.702 15
8.898 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
8.702 15
8.898 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
9.2 14
9.2 13
};
\addplot [semithick, darkslategray63, forget plot]
table {%
9.2 15
9.2 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
9.102 13
9.298 13
};
\addplot [semithick, darkslategray63, forget plot]
table {%
9.102 15
9.298 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
9.8 14.5
9.8 14
};
\addplot [semithick, darkslategray63, forget plot]
table {%
9.8 15
9.8 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
9.702 14
9.898 14
};
\addplot [semithick, darkslategray63, forget plot]
table {%
9.702 15
9.898 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
10.2 14.5
10.2 14
};
\addplot [semithick, darkslategray63, forget plot]
table {%
10.2 15
10.2 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
10.102 14
10.298 14
};
\addplot [semithick, darkslategray63, forget plot]
table {%
10.102 15
10.298 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
-0.396 8
-0.004 8
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.004 10
0.396 10
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.604 11
0.996 11
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.004 9
1.396 9
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.604 12
1.996 12
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.004 12
2.396 12
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.604 15
2.996 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
3.004 13
3.396 13
};
\addplot [semithick, darkslategray63, forget plot]
table {%
3.604 14
3.996 14
};
\addplot [semithick, darkslategray63, forget plot]
table {%
4.004 14
4.396 14
};
\addplot [semithick, darkslategray63, forget plot]
table {%
4.604 15
4.996 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
5.004 14
5.396 14
};
\addplot [semithick, darkslategray63, forget plot]
table {%
5.604 15
5.996 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
6.004 15
6.396 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
6.604 15
6.996 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
7.004 15
7.396 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
7.604 15
7.996 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
8.004 15
8.396 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
8.604 15
8.996 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
9.004 15
9.396 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
9.604 15
9.996 15
};
\addplot [semithick, darkslategray63, forget plot]
table {%
10.004 15
10.396 15
};
\end{axis}

\end{tikzpicture}


==> figures/plots/sim_real_car.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Car},
x grid style={darkgray176},
xlabel={confidence},
xmin=0.071, xmax=0.709,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.1,0)
--(axis cs:0.1,0)
--(axis cs:0.12,0)
--(axis cs:0.14,0)
--(axis cs:0.16,0)
--(axis cs:0.18,0.00121951219512195)
--(axis cs:0.2,0.00612376654931323)
--(axis cs:0.22,0.0215076262320357)
--(axis cs:0.24,0.0278052173913044)
--(axis cs:0.26,0.0382182720132286)
--(axis cs:0.28,0.0908573750507924)
--(axis cs:0.3,0.0821509471744964)
--(axis cs:0.32,0.0892430316914853)
--(axis cs:0.34,0.081682159920003)
--(axis cs:0.36,0.0773044420368364)
--(axis cs:0.38,0.0756510844882938)
--(axis cs:0.4,0.11211244315833)
--(axis cs:0.42,0.0542644839196563)
--(axis cs:0.44,0.140775401069519)
--(axis cs:0.46,0.0907518091664433)
--(axis cs:0.48,0.15400641025641)
--(axis cs:0.5,0.268153314077227)
--(axis cs:0.52,0.626666666666667)
--(axis cs:0.54,1)
--(axis cs:0.56,1)
--(axis cs:0.58,1)
--(axis cs:0.6,1)
--(axis cs:0.62,1)
--(axis cs:0.64,1)
--(axis cs:0.66,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.66,1)
--(axis cs:0.64,1)
--(axis cs:0.62,1)
--(axis cs:0.6,1)
--(axis cs:0.58,1)
--(axis cs:0.56,1)
--(axis cs:0.54,1)
--(axis cs:0.52,0.835198135198135)
--(axis cs:0.5,0.418645833333333)
--(axis cs:0.48,0.352535612535612)
--(axis cs:0.46,0.241093789930999)
--(axis cs:0.44,0.238535414165666)
--(axis cs:0.42,0.147108465608466)
--(axis cs:0.4,0.186672831313505)
--(axis cs:0.38,0.128215488215488)
--(axis cs:0.36,0.167602240896359)
--(axis cs:0.34,0.103283393637871)
--(axis cs:0.32,0.128423344947735)
--(axis cs:0.3,0.111751662971175)
--(axis cs:0.28,0.108926337478843)
--(axis cs:0.26,0.063198298876265)
--(axis cs:0.24,0.059695832083958)
--(axis cs:0.22,0.02697464478841)
--(axis cs:0.2,0.0112500860268048)
--(axis cs:0.18,0.00998611795262191)
--(axis cs:0.16,0.00465116279069767)
--(axis cs:0.14,0)
--(axis cs:0.12,0)
--(axis cs:0.1,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.1,0)
--(axis cs:0.1,0)
--(axis cs:0.12,0)
--(axis cs:0.14,0)
--(axis cs:0.16,0)
--(axis cs:0.18,0)
--(axis cs:0.2,0.00387351778656126)
--(axis cs:0.22,0.0168439716312057)
--(axis cs:0.24,0.0247134497267495)
--(axis cs:0.26,0.0375849660135946)
--(axis cs:0.28,0.0690526315789474)
--(axis cs:0.3,0.0488757977417771)
--(axis cs:0.32,0.105382018732468)
--(axis cs:0.34,0.0614502737150369)
--(axis cs:0.36,0.0670320197044335)
--(axis cs:0.38,0.124871794871795)
--(axis cs:0.4,0.089744513593187)
--(axis cs:0.42,0.0657142857142857)
--(axis cs:0.44,0.0863492063492063)
--(axis cs:0.46,0.127634496440658)
--(axis cs:0.48,0.114420677361854)
--(axis cs:0.5,0.461542805021066)
--(axis cs:0.52,0.555555555555556)
--(axis cs:0.54,0.9)
--(axis cs:0.56,1)
--(axis cs:0.58,1)
--(axis cs:0.6,1)
--(axis cs:0.62,1)
--(axis cs:0.64,1)
--(axis cs:0.66,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.66,1)
--(axis cs:0.64,1)
--(axis cs:0.62,1)
--(axis cs:0.6,1)
--(axis cs:0.58,1)
--(axis cs:0.56,1)
--(axis cs:0.54,1)
--(axis cs:0.52,0.898412698412698)
--(axis cs:0.5,0.648416149068323)
--(axis cs:0.48,0.264836559139785)
--(axis cs:0.46,0.266243194192378)
--(axis cs:0.44,0.201256038647343)
--(axis cs:0.42,0.151794871794872)
--(axis cs:0.4,0.178888888888889)
--(axis cs:0.38,0.175252439122722)
--(axis cs:0.36,0.162867777383906)
--(axis cs:0.34,0.117857634219624)
--(axis cs:0.32,0.14670219853431)
--(axis cs:0.3,0.104141712454212)
--(axis cs:0.28,0.103511877037727)
--(axis cs:0.26,0.0663352229201777)
--(axis cs:0.24,0.047450964153105)
--(axis cs:0.22,0.0289811491576939)
--(axis cs:0.2,0.0156382236689142)
--(axis cs:0.18,0.0151692815854666)
--(axis cs:0.16,0.00652671755725191)
--(axis cs:0.14,0.0072289156626506)
--(axis cs:0.12,0)
--(axis cs:0.1,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.1,0)
--(axis cs:0.1,0)
--(axis cs:0.12,0)
--(axis cs:0.14,0)
--(axis cs:0.16,0)
--(axis cs:0.18,0.00600004139937548)
--(axis cs:0.2,0.0200001125351621)
--(axis cs:0.22,0.0340003059022269)
--(axis cs:0.24,0.0480008315280277)
--(axis cs:0.26,0.0620022603242979)
--(axis cs:0.28,0.0760061441746022)
--(axis cs:0.3,0.0900167014218481)
--(axis cs:0.32,0.104045397868702)
--(axis cs:0.34,0.118123394575986)
--(axis cs:0.36,0.132335350130466)
--(axis cs:0.38,0.146911051194401)
--(axis cs:0.4,0.162472623156635)
--(axis cs:0.42,0.180692850924285)
--(axis cs:0.44,0.205986209962092)
--(axis cs:0.46,0.249425873177567)
--(axis cs:0.48,0.335202922022118)
--(axis cs:0.5,0.498941421369996)
--(axis cs:0.52,0.744)
--(axis cs:0.54,0.989058578630005)
--(axis cs:0.56,1)
--(axis cs:0.58,1)
--(axis cs:0.6,1)
--(axis cs:0.62,1)
--(axis cs:0.64,1)
--(axis cs:0.66,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.66,1)
--(axis cs:0.64,1)
--(axis cs:0.62,1)
--(axis cs:0.6,1)
--(axis cs:0.58,1)
--(axis cs:0.56,1)
--(axis cs:0.54,0.989058578630005)
--(axis cs:0.52,0.744)
--(axis cs:0.5,0.498941421369996)
--(axis cs:0.48,0.335202922022118)
--(axis cs:0.46,0.249425873177567)
--(axis cs:0.44,0.205986209962092)
--(axis cs:0.42,0.180692850924285)
--(axis cs:0.4,0.162472623156635)
--(axis cs:0.38,0.146911051194401)
--(axis cs:0.36,0.132335350130466)
--(axis cs:0.34,0.118123394575986)
--(axis cs:0.32,0.104045397868702)
--(axis cs:0.3,0.0900167014218481)
--(axis cs:0.28,0.0760061441746022)
--(axis cs:0.26,0.0620022603242979)
--(axis cs:0.24,0.0480008315280277)
--(axis cs:0.22,0.0340003059022269)
--(axis cs:0.2,0.0200001125351621)
--(axis cs:0.18,0.00600004139937548)
--(axis cs:0.16,0)
--(axis cs:0.14,0)
--(axis cs:0.12,0)
--(axis cs:0.1,0)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0.1 0
0.12 0
0.14 0
0.16 0.00155038759689922
0.18 0.00536621408934971
0.2 0.0086769595106504
0.22 0.0238647832450631
0.24 0.0454220889555222
0.26 0.051649285444242
0.28 0.0994964572712879
0.3 0.0973068908476814
0.32 0.10883318831961
0.34 0.0921008630806416
0.36 0.119247557744658
0.38 0.105152493931564
0.4 0.152462258374336
0.42 0.101047585875172
0.44 0.182251991705773
0.46 0.158542195184283
0.48 0.252952279202279
0.5 0.34578012567143
0.52 0.724895104895105
0.54 1
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
};
\addlegendentry{Real}
\addplot [semithick, darkorange25512714]
table {%
0.1 0
0.12 0
0.14 0.00240963855421687
0.16 0.00319338422391858
0.18 0.00659785301403799
0.2 0.00926567464930636
0.22 0.0223390324091942
0.24 0.0378526054377259
0.26 0.0519127902506514
0.28 0.0858084148424158
0.3 0.0750510114169908
0.32 0.126384991040951
0.34 0.0896515612456812
0.36 0.114257707874799
0.38 0.150029296350051
0.4 0.130584306874841
0.42 0.113278388278388
0.44 0.14589690502734
0.46 0.200435169274973
0.48 0.188992467368179
0.5 0.564895973591626
0.52 0.726984126984127
0.54 0.966666666666667
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
};
\addlegendentry{Simulation}
\addplot [semithick, forestgreen4416044, dotted]
table {%
0.1 0
0.12 0
0.14 0
0.16 0
0.18 0.00600004139937548
0.2 0.0200001125351621
0.22 0.0340003059022269
0.24 0.0480008315280277
0.26 0.0620022603242979
0.28 0.0760061441746022
0.3 0.0900167014218481
0.32 0.104045397868702
0.34 0.118123394575986
0.36 0.132335350130466
0.38 0.146911051194401
0.4 0.162472623156635
0.42 0.180692850924285
0.44 0.205986209962092
0.46 0.249425873177567
0.48 0.335202922022118
0.5 0.498941421369996
0.52 0.744
0.54 0.989058578630005
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
};
\addlegendentry{Smoothed Estimation}
\end{axis}

\end{tikzpicture}


==> figures/plots/sim_real_overall.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Overall},
x grid style={darkgray176},
xlabel={confidence},
xmin=0.071, xmax=0.709,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={accuracy},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.1,0)
--(axis cs:0.1,0)
--(axis cs:0.12,0)
--(axis cs:0.14,0)
--(axis cs:0.16,0.000740740740740741)
--(axis cs:0.18,0.00225315889522532)
--(axis cs:0.2,0.00671065261018991)
--(axis cs:0.22,0.0202357331328279)
--(axis cs:0.24,0.0437376720455624)
--(axis cs:0.26,0.0720280443191584)
--(axis cs:0.28,0.106922309682537)
--(axis cs:0.3,0.10166632005823)
--(axis cs:0.32,0.1090617249146)
--(axis cs:0.34,0.11819014591376)
--(axis cs:0.36,0.112749676793794)
--(axis cs:0.38,0.0967528425723354)
--(axis cs:0.4,0.158091633953703)
--(axis cs:0.42,0.102527115263776)
--(axis cs:0.44,0.10344537815126)
--(axis cs:0.46,0.122011363636364)
--(axis cs:0.48,0.13934875228241)
--(axis cs:0.5,0.408916408668731)
--(axis cs:0.52,0.652380952380952)
--(axis cs:0.54,0.9)
--(axis cs:0.56,1)
--(axis cs:0.58,1)
--(axis cs:0.6,1)
--(axis cs:0.62,1)
--(axis cs:0.64,1)
--(axis cs:0.66,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.66,1)
--(axis cs:0.64,1)
--(axis cs:0.62,1)
--(axis cs:0.6,1)
--(axis cs:0.58,1)
--(axis cs:0.56,1)
--(axis cs:0.54,1)
--(axis cs:0.52,0.907142857142857)
--(axis cs:0.5,0.544)
--(axis cs:0.48,0.291815103135858)
--(axis cs:0.46,0.170398689516129)
--(axis cs:0.44,0.183921568627451)
--(axis cs:0.42,0.154490983588912)
--(axis cs:0.4,0.189546545408614)
--(axis cs:0.38,0.174765442575255)
--(axis cs:0.36,0.17623165729268)
--(axis cs:0.34,0.153968027405081)
--(axis cs:0.32,0.189314560912084)
--(axis cs:0.3,0.145844917774702)
--(axis cs:0.28,0.129736689486588)
--(axis cs:0.26,0.0945028682481738)
--(axis cs:0.24,0.0645277168806765)
--(axis cs:0.22,0.0297624741943566)
--(axis cs:0.2,0.0141686411149826)
--(axis cs:0.18,0.00828638022458768)
--(axis cs:0.16,0.00565324257893742)
--(axis cs:0.14,0.00359281437125749)
--(axis cs:0.12,0)
--(axis cs:0.1,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.1,0)
--(axis cs:0.1,0)
--(axis cs:0.12,0)
--(axis cs:0.14,0)
--(axis cs:0.16,0.000934579439252336)
--(axis cs:0.18,0.00108695652173913)
--(axis cs:0.2,0.00348991241979947)
--(axis cs:0.22,0.0188967782511938)
--(axis cs:0.24,0.0362019487026416)
--(axis cs:0.26,0.0478534204648854)
--(axis cs:0.28,0.0907010619977038)
--(axis cs:0.3,0.0698307176893695)
--(axis cs:0.32,0.109730848861284)
--(axis cs:0.34,0.0851064601676807)
--(axis cs:0.36,0.0849350649350649)
--(axis cs:0.38,0.152405323471966)
--(axis cs:0.4,0.144255744255744)
--(axis cs:0.42,0.112048548466459)
--(axis cs:0.44,0.135221750826714)
--(axis cs:0.46,0.180581699346405)
--(axis cs:0.48,0.153100934153566)
--(axis cs:0.5,0.519047619047619)
--(axis cs:0.52,0.71)
--(axis cs:0.54,0.925)
--(axis cs:0.56,1)
--(axis cs:0.58,1)
--(axis cs:0.6,1)
--(axis cs:0.62,1)
--(axis cs:0.64,1)
--(axis cs:0.66,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.66,1)
--(axis cs:0.64,1)
--(axis cs:0.62,1)
--(axis cs:0.6,1)
--(axis cs:0.58,1)
--(axis cs:0.56,1)
--(axis cs:0.54,1)
--(axis cs:0.52,0.928846153846154)
--(axis cs:0.5,0.748051948051948)
--(axis cs:0.48,0.338487394957983)
--(axis cs:0.46,0.308566335625159)
--(axis cs:0.44,0.210348241424229)
--(axis cs:0.42,0.181350626118068)
--(axis cs:0.4,0.206337662337662)
--(axis cs:0.38,0.203618021322939)
--(axis cs:0.36,0.188018433179723)
--(axis cs:0.34,0.141089542574936)
--(axis cs:0.32,0.143054148749801)
--(axis cs:0.3,0.119185759674777)
--(axis cs:0.28,0.105774153260211)
--(axis cs:0.26,0.0706806809129369)
--(axis cs:0.24,0.0493105629348514)
--(axis cs:0.22,0.0285889045701488)
--(axis cs:0.2,0.0126984126984127)
--(axis cs:0.18,0.0111626811594203)
--(axis cs:0.16,0.00531843723411181)
--(axis cs:0.14,0.0038961038961039)
--(axis cs:0.12,0)
--(axis cs:0.1,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.1,0)
--(axis cs:0.1,0)
--(axis cs:0.12,0)
--(axis cs:0.14,0)
--(axis cs:0.16,0)
--(axis cs:0.18,0.00600004139937548)
--(axis cs:0.2,0.0200001125351621)
--(axis cs:0.22,0.0340003059022269)
--(axis cs:0.24,0.0480008315280277)
--(axis cs:0.26,0.0620022603242979)
--(axis cs:0.28,0.0760061441746022)
--(axis cs:0.3,0.0900167014218481)
--(axis cs:0.32,0.104045397868702)
--(axis cs:0.34,0.118123394575986)
--(axis cs:0.36,0.132335350130466)
--(axis cs:0.38,0.146911051194401)
--(axis cs:0.4,0.162472623156635)
--(axis cs:0.42,0.180692850924285)
--(axis cs:0.44,0.205986209962092)
--(axis cs:0.46,0.249425873177567)
--(axis cs:0.48,0.335202922022118)
--(axis cs:0.5,0.498941421369996)
--(axis cs:0.52,0.744)
--(axis cs:0.54,0.989058578630005)
--(axis cs:0.56,1)
--(axis cs:0.58,1)
--(axis cs:0.6,1)
--(axis cs:0.62,1)
--(axis cs:0.64,1)
--(axis cs:0.66,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.66,1)
--(axis cs:0.64,1)
--(axis cs:0.62,1)
--(axis cs:0.6,1)
--(axis cs:0.58,1)
--(axis cs:0.56,1)
--(axis cs:0.54,0.989058578630005)
--(axis cs:0.52,0.744)
--(axis cs:0.5,0.498941421369996)
--(axis cs:0.48,0.335202922022118)
--(axis cs:0.46,0.249425873177567)
--(axis cs:0.44,0.205986209962092)
--(axis cs:0.42,0.180692850924285)
--(axis cs:0.4,0.162472623156635)
--(axis cs:0.38,0.146911051194401)
--(axis cs:0.36,0.132335350130466)
--(axis cs:0.34,0.118123394575986)
--(axis cs:0.32,0.104045397868702)
--(axis cs:0.3,0.0900167014218481)
--(axis cs:0.28,0.0760061441746022)
--(axis cs:0.26,0.0620022603242979)
--(axis cs:0.24,0.0480008315280277)
--(axis cs:0.22,0.0340003059022269)
--(axis cs:0.2,0.0200001125351621)
--(axis cs:0.18,0.00600004139937548)
--(axis cs:0.16,0)
--(axis cs:0.14,0)
--(axis cs:0.12,0)
--(axis cs:0.1,0)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0.1 0
0.12 0
0.14 0.00119760479041916
0.16 0.00314195079935296
0.18 0.0056164916100147
0.2 0.0103466579326969
0.22 0.0253719463640708
0.24 0.0541264941260082
0.26 0.082888245452045
0.28 0.118285613615225
0.3 0.126776604939201
0.32 0.142133069089188
0.34 0.133244565606569
0.36 0.14857521462119
0.38 0.135301085888851
0.4 0.172500408362477
0.42 0.128837722889793
0.44 0.143501400560224
0.46 0.14684518572825
0.48 0.214640127573786
0.5 0.47056346749226
0.52 0.779761904761905
0.54 0.966666666666667
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
};
\addlegendentry{Real}
\addplot [semithick, darkorange25512714]
table {%
0.1 0
0.12 0
0.14 0.0012987012987013
0.16 0.00312650833668207
0.18 0.00598973429951691
0.2 0.00822443885091383
0.22 0.0234286289761105
0.24 0.0418758907578313
0.26 0.0601938600588576
0.28 0.0982376076289574
0.3 0.0913320415771569
0.32 0.126379996814779
0.34 0.112101422463083
0.36 0.129426057813155
0.38 0.175511345390176
0.4 0.171876123876124
0.42 0.144623299297024
0.44 0.170919955567158
0.46 0.246979034037858
0.48 0.237258386608232
0.5 0.642024642024642
0.52 0.813846153846154
0.54 0.975
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
};
\addlegendentry{Simulation}
\addplot [semithick, forestgreen4416044, dotted]
table {%
0.1 0
0.12 0
0.14 0
0.16 0
0.18 0.00600004139937548
0.2 0.0200001125351621
0.22 0.0340003059022269
0.24 0.0480008315280277
0.26 0.0620022603242979
0.28 0.0760061441746022
0.3 0.0900167014218481
0.32 0.104045397868702
0.34 0.118123394575986
0.36 0.132335350130466
0.38 0.146911051194401
0.4 0.162472623156635
0.42 0.180692850924285
0.44 0.205986209962092
0.46 0.249425873177567
0.48 0.335202922022118
0.5 0.498941421369996
0.52 0.744
0.54 0.989058578630005
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
};
\addlegendentry{Smoothed Estimation}
\end{axis}

\end{tikzpicture}


==> figures/plots/sim_real_ped.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Pedestrian},
x grid style={darkgray176},
xlabel={confidence},
xmin=0.071, xmax=0.709,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={accuracy},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.1,0)
--(axis cs:0.1,0)
--(axis cs:0.12,0)
--(axis cs:0.14,0)
--(axis cs:0.16,0)
--(axis cs:0.18,0.00108108108108108)
--(axis cs:0.2,0.00124223602484472)
--(axis cs:0.22,0.0101257975857518)
--(axis cs:0.24,0.0196)
--(axis cs:0.26,0.0306590379317652)
--(axis cs:0.28,0.0562719545601031)
--(axis cs:0.3,0.058938033140504)
--(axis cs:0.32,0.101845740129569)
--(axis cs:0.34,0.0836393713813069)
--(axis cs:0.36,0.0834625645994832)
--(axis cs:0.38,0.102722619100279)
--(axis cs:0.4,0.125254901960784)
--(axis cs:0.42,0.0825891568748711)
--(axis cs:0.44,0.10887784679089)
--(axis cs:0.46,0.135396825396825)
--(axis cs:0.48,0.0726190476190476)
--(axis cs:0.5,0.519576923076923)
--(axis cs:0.52,0.766666666666667)
--(axis cs:0.54,1)
--(axis cs:0.56,1)
--(axis cs:0.58,1)
--(axis cs:0.6,1)
--(axis cs:0.62,1)
--(axis cs:0.64,1)
--(axis cs:0.66,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.66,1)
--(axis cs:0.64,1)
--(axis cs:0.62,1)
--(axis cs:0.6,1)
--(axis cs:0.58,1)
--(axis cs:0.56,1)
--(axis cs:0.54,1)
--(axis cs:0.52,0.971428571428572)
--(axis cs:0.5,0.883076923076923)
--(axis cs:0.48,0.28959965437788)
--(axis cs:0.46,0.267143049932524)
--(axis cs:0.44,0.197616161616162)
--(axis cs:0.42,0.125255102040816)
--(axis cs:0.4,0.152896174863388)
--(axis cs:0.38,0.172198581560284)
--(axis cs:0.36,0.142012794865383)
--(axis cs:0.34,0.139715123586091)
--(axis cs:0.32,0.151352244105867)
--(axis cs:0.3,0.135712765957447)
--(axis cs:0.28,0.0953105873666621)
--(axis cs:0.26,0.0629618287976059)
--(axis cs:0.24,0.0414789065687474)
--(axis cs:0.22,0.0183576641513938)
--(axis cs:0.2,0.0121254247760272)
--(axis cs:0.18,0.00928205128205128)
--(axis cs:0.16,0.00909090909090909)
--(axis cs:0.14,0)
--(axis cs:0.12,0)
--(axis cs:0.1,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.1,0)
--(axis cs:0.1,0)
--(axis cs:0.12,0)
--(axis cs:0.14,0)
--(axis cs:0.16,0)
--(axis cs:0.18,0.00228571428571429)
--(axis cs:0.2,0.0148320257913038)
--(axis cs:0.22,0.0277546777546778)
--(axis cs:0.24,0.0436236270564051)
--(axis cs:0.26,0.0786899371069182)
--(axis cs:0.28,0.100386734263218)
--(axis cs:0.3,0.0733731173628872)
--(axis cs:0.32,0.105578843147473)
--(axis cs:0.34,0.0888723729303439)
--(axis cs:0.36,0.119807036247335)
--(axis cs:0.38,0.13206282090003)
--(axis cs:0.4,0.11090648452652)
--(axis cs:0.42,0.0879201278674501)
--(axis cs:0.44,0.103475935828877)
--(axis cs:0.46,0.100193221412734)
--(axis cs:0.48,0.0872380952380953)
--(axis cs:0.5,0.35)
--(axis cs:0.52,0.254285714285714)
--(axis cs:0.54,0.85)
--(axis cs:0.56,1)
--(axis cs:0.58,1)
--(axis cs:0.6,1)
--(axis cs:0.62,1)
--(axis cs:0.64,1)
--(axis cs:0.66,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.66,1)
--(axis cs:0.64,1)
--(axis cs:0.62,1)
--(axis cs:0.6,1)
--(axis cs:0.58,1)
--(axis cs:0.56,1)
--(axis cs:0.54,1)
--(axis cs:0.52,0.828571428571429)
--(axis cs:0.5,0.494117647058824)
--(axis cs:0.48,0.260606060606061)
--(axis cs:0.46,0.230786435786436)
--(axis cs:0.44,0.159259981402046)
--(axis cs:0.42,0.189435177055897)
--(axis cs:0.4,0.18658690594882)
--(axis cs:0.38,0.171160565260932)
--(axis cs:0.36,0.178166666666667)
--(axis cs:0.34,0.121870286576169)
--(axis cs:0.32,0.223182795698925)
--(axis cs:0.3,0.150077519379845)
--(axis cs:0.28,0.13353480841878)
--(axis cs:0.26,0.119645307443366)
--(axis cs:0.24,0.0885361856858751)
--(axis cs:0.22,0.0375544949275812)
--(axis cs:0.2,0.0220124427546876)
--(axis cs:0.18,0.0175584415584416)
--(axis cs:0.16,0.0144133412745682)
--(axis cs:0.14,0.00654577620521893)
--(axis cs:0.12,0)
--(axis cs:0.1,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.1,0)
--(axis cs:0.1,0)
--(axis cs:0.12,0)
--(axis cs:0.14,0)
--(axis cs:0.16,0)
--(axis cs:0.18,0.00600004139937548)
--(axis cs:0.2,0.0200001125351621)
--(axis cs:0.22,0.0340003059022269)
--(axis cs:0.24,0.0480008315280277)
--(axis cs:0.26,0.0620022603242979)
--(axis cs:0.28,0.0760061441746022)
--(axis cs:0.3,0.0900167014218481)
--(axis cs:0.32,0.104045397868702)
--(axis cs:0.34,0.118123394575986)
--(axis cs:0.36,0.132335350130466)
--(axis cs:0.38,0.146911051194401)
--(axis cs:0.4,0.162472623156635)
--(axis cs:0.42,0.180692850924285)
--(axis cs:0.44,0.205986209962092)
--(axis cs:0.46,0.249425873177567)
--(axis cs:0.48,0.335202922022118)
--(axis cs:0.5,0.498941421369996)
--(axis cs:0.52,0.744)
--(axis cs:0.54,0.989058578630005)
--(axis cs:0.56,1)
--(axis cs:0.58,1)
--(axis cs:0.6,1)
--(axis cs:0.62,1)
--(axis cs:0.64,1)
--(axis cs:0.66,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.66,1)
--(axis cs:0.64,1)
--(axis cs:0.62,1)
--(axis cs:0.6,1)
--(axis cs:0.58,1)
--(axis cs:0.56,1)
--(axis cs:0.54,0.989058578630005)
--(axis cs:0.52,0.744)
--(axis cs:0.5,0.498941421369996)
--(axis cs:0.48,0.335202922022118)
--(axis cs:0.46,0.249425873177567)
--(axis cs:0.44,0.205986209962092)
--(axis cs:0.42,0.180692850924285)
--(axis cs:0.4,0.162472623156635)
--(axis cs:0.38,0.146911051194401)
--(axis cs:0.36,0.132335350130466)
--(axis cs:0.34,0.118123394575986)
--(axis cs:0.32,0.104045397868702)
--(axis cs:0.3,0.0900167014218481)
--(axis cs:0.28,0.0760061441746022)
--(axis cs:0.26,0.0620022603242979)
--(axis cs:0.24,0.0480008315280277)
--(axis cs:0.22,0.0340003059022269)
--(axis cs:0.2,0.0200001125351621)
--(axis cs:0.18,0.00600004139937548)
--(axis cs:0.16,0)
--(axis cs:0.14,0)
--(axis cs:0.12,0)
--(axis cs:0.1,0)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0.1 0
0.12 0
0.14 0
0.16 0.00303030303030303
0.18 0.00502979902979903
0.2 0.0061387451382213
0.22 0.0141603523764422
0.24 0.0302936102446664
0.26 0.0486360471990971
0.28 0.074850595354946
0.3 0.090479850965781
0.32 0.128440176852404
0.34 0.110069213940182
0.36 0.111383109666305
0.38 0.14126393453868
0.4 0.137758919961427
0.42 0.10355476534048
0.44 0.153247004203526
0.46 0.191127176916651
0.48 0.179877112135177
0.5 0.703076923076923
0.52 0.871428571428572
0.54 1
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
};
\addlegendentry{Real}
\addplot [semithick, darkorange25512714]
table {%
0.1 0
0.12 0
0.14 0.0031844316674038
0.16 0.00571768910065515
0.18 0.00935064935064935
0.2 0.0184201274108122
0.22 0.0325159862025293
0.24 0.0635532924277976
0.26 0.093605603507426
0.28 0.116384403208472
0.3 0.109804185914339
0.32 0.158320384160657
0.34 0.106057786882635
0.36 0.145022506515044
0.38 0.152396989655252
0.4 0.146794272477521
0.42 0.134156142365098
0.44 0.130654946137743
0.46 0.154541055150811
0.48 0.168709956709957
0.5 0.433006535947712
0.52 0.587619047619048
0.54 0.925
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
};
\addlegendentry{Simulation}
\addplot [semithick, forestgreen4416044, dotted]
table {%
0.1 0
0.12 0
0.14 0
0.16 0
0.18 0.00600004139937548
0.2 0.0200001125351621
0.22 0.0340003059022269
0.24 0.0480008315280277
0.26 0.0620022603242979
0.28 0.0760061441746022
0.3 0.0900167014218481
0.32 0.104045397868702
0.34 0.118123394575986
0.36 0.132335350130466
0.38 0.146911051194401
0.4 0.162472623156635
0.42 0.180692850924285
0.44 0.205986209962092
0.46 0.249425873177567
0.48 0.335202922022118
0.5 0.498941421369996
0.52 0.744
0.54 0.989058578630005
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
};
\addlegendentry{Smoothed Estimation}
\end{axis}

\end{tikzpicture}


==> figures/plots/sim_real_tl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Traffic Light},
x grid style={darkgray176},
xlabel={confidence},
xmin=0.071, xmax=0.709,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={accuracy},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.1,0)
--(axis cs:0.1,0)
--(axis cs:0.12,0)
--(axis cs:0.14,0)
--(axis cs:0.16,0.00125)
--(axis cs:0.18,0)
--(axis cs:0.2,0.00132450331125828)
--(axis cs:0.22,0.014707819355172)
--(axis cs:0.24,0.0276931266218644)
--(axis cs:0.26,0.0504568426276178)
--(axis cs:0.28,0.09735232668566)
--(axis cs:0.3,0.105182072829132)
--(axis cs:0.32,0.0753777705345502)
--(axis cs:0.34,0.111359715615035)
--(axis cs:0.36,0.0862116606797458)
--(axis cs:0.38,0.121)
--(axis cs:0.4,0.149691833590139)
--(axis cs:0.42,0.117023255813953)
--(axis cs:0.44,0.108905784536037)
--(axis cs:0.46,0.165687426556992)
--(axis cs:0.48,0.141666666666667)
--(axis cs:0.5,0.478787878787879)
--(axis cs:0.52,0.664615384615385)
--(axis cs:0.54,1)
--(axis cs:0.56,1)
--(axis cs:0.58,1)
--(axis cs:0.6,1)
--(axis cs:0.62,1)
--(axis cs:0.64,1)
--(axis cs:0.66,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.66,1)
--(axis cs:0.64,1)
--(axis cs:0.62,1)
--(axis cs:0.6,1)
--(axis cs:0.58,1)
--(axis cs:0.56,1)
--(axis cs:0.54,1)
--(axis cs:0.52,0.960059829059829)
--(axis cs:0.5,0.713939393939394)
--(axis cs:0.48,0.417857142857143)
--(axis cs:0.46,0.24249893025246)
--(axis cs:0.44,0.25250300120048)
--(axis cs:0.42,0.167640840691456)
--(axis cs:0.4,0.214182259947619)
--(axis cs:0.38,0.227666666666667)
--(axis cs:0.36,0.201465201465201)
--(axis cs:0.34,0.164848484848485)
--(axis cs:0.32,0.191339396444812)
--(axis cs:0.3,0.166246554846838)
--(axis cs:0.28,0.11058599393125)
--(axis cs:0.26,0.0957926808394098)
--(axis cs:0.24,0.0706505832500755)
--(axis cs:0.22,0.033314678937114)
--(axis cs:0.2,0.0113877944504988)
--(axis cs:0.18,0.00790872840053168)
--(axis cs:0.16,0.00682826841974696)
--(axis cs:0.14,0)
--(axis cs:0.12,0)
--(axis cs:0.1,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.1,0)
--(axis cs:0.1,0)
--(axis cs:0.12,0)
--(axis cs:0.14,0)
--(axis cs:0.16,0)
--(axis cs:0.18,0.00105820105820106)
--(axis cs:0.2,0.00124223602484472)
--(axis cs:0.22,0.00860697413446752)
--(axis cs:0.24,0.0195918367346939)
--(axis cs:0.26,0.0367450731087095)
--(axis cs:0.28,0.0510106023009249)
--(axis cs:0.3,0.0623842092029168)
--(axis cs:0.32,0.0616141803904966)
--(axis cs:0.34,0.0844444444444444)
--(axis cs:0.36,0.0675213675213675)
--(axis cs:0.38,0.0817540792540793)
--(axis cs:0.4,0.187506060606061)
--(axis cs:0.42,0.117813725490196)
--(axis cs:0.44,0.171774193548387)
--(axis cs:0.46,0.192496392496392)
--(axis cs:0.48,0.233333333333333)
--(axis cs:0.5,0.6)
--(axis cs:0.52,0.751428571428571)
--(axis cs:0.54,1)
--(axis cs:0.56,1)
--(axis cs:0.58,1)
--(axis cs:0.6,1)
--(axis cs:0.62,1)
--(axis cs:0.64,1)
--(axis cs:0.66,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.66,1)
--(axis cs:0.64,1)
--(axis cs:0.62,1)
--(axis cs:0.6,1)
--(axis cs:0.58,1)
--(axis cs:0.56,1)
--(axis cs:0.54,1)
--(axis cs:0.52,0.946428571428572)
--(axis cs:0.5,0.861111111111111)
--(axis cs:0.48,0.565686274509804)
--(axis cs:0.46,0.361111111111111)
--(axis cs:0.44,0.253863636363636)
--(axis cs:0.42,0.189758229501732)
--(axis cs:0.4,0.237408282551921)
--(axis cs:0.38,0.19270442219441)
--(axis cs:0.36,0.131541218637993)
--(axis cs:0.34,0.122431281455672)
--(axis cs:0.32,0.130881976118485)
--(axis cs:0.3,0.135372549019608)
--(axis cs:0.28,0.0781718683698404)
--(axis cs:0.26,0.0610010727908455)
--(axis cs:0.24,0.0385402269295835)
--(axis cs:0.22,0.0192834599649328)
--(axis cs:0.2,0.0067311831960699)
--(axis cs:0.18,0.00711640211640212)
--(axis cs:0.16,0.00508474576271186)
--(axis cs:0.14,0)
--(axis cs:0.12,0)
--(axis cs:0.1,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.1,0)
--(axis cs:0.1,0)
--(axis cs:0.12,0)
--(axis cs:0.14,0)
--(axis cs:0.16,0)
--(axis cs:0.18,0.00600004139937548)
--(axis cs:0.2,0.0200001125351621)
--(axis cs:0.22,0.0340003059022269)
--(axis cs:0.24,0.0480008315280277)
--(axis cs:0.26,0.0620022603242979)
--(axis cs:0.28,0.0760061441746022)
--(axis cs:0.3,0.0900167014218481)
--(axis cs:0.32,0.104045397868702)
--(axis cs:0.34,0.118123394575986)
--(axis cs:0.36,0.132335350130466)
--(axis cs:0.38,0.146911051194401)
--(axis cs:0.4,0.162472623156635)
--(axis cs:0.42,0.180692850924285)
--(axis cs:0.44,0.205986209962092)
--(axis cs:0.46,0.249425873177567)
--(axis cs:0.48,0.335202922022118)
--(axis cs:0.5,0.498941421369996)
--(axis cs:0.52,0.744)
--(axis cs:0.54,0.989058578630005)
--(axis cs:0.56,1)
--(axis cs:0.58,1)
--(axis cs:0.6,1)
--(axis cs:0.62,1)
--(axis cs:0.64,1)
--(axis cs:0.66,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.68,1)
--(axis cs:0.66,1)
--(axis cs:0.64,1)
--(axis cs:0.62,1)
--(axis cs:0.6,1)
--(axis cs:0.58,1)
--(axis cs:0.56,1)
--(axis cs:0.54,0.989058578630005)
--(axis cs:0.52,0.744)
--(axis cs:0.5,0.498941421369996)
--(axis cs:0.48,0.335202922022118)
--(axis cs:0.46,0.249425873177567)
--(axis cs:0.44,0.205986209962092)
--(axis cs:0.42,0.180692850924285)
--(axis cs:0.4,0.162472623156635)
--(axis cs:0.38,0.146911051194401)
--(axis cs:0.36,0.132335350130466)
--(axis cs:0.34,0.118123394575986)
--(axis cs:0.32,0.104045397868702)
--(axis cs:0.3,0.0900167014218481)
--(axis cs:0.28,0.0760061441746022)
--(axis cs:0.26,0.0620022603242979)
--(axis cs:0.24,0.0480008315280277)
--(axis cs:0.22,0.0340003059022269)
--(axis cs:0.2,0.0200001125351621)
--(axis cs:0.18,0.00600004139937548)
--(axis cs:0.16,0)
--(axis cs:0.14,0)
--(axis cs:0.12,0)
--(axis cs:0.1,0)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0.1 0
0.12 0
0.14 0
0.16 0.0040681592656909
0.18 0.00353714370107813
0.2 0.00635614888087853
0.22 0.0210600875814853
0.24 0.04845227059719
0.26 0.0729824216993882
0.28 0.103449691637053
0.3 0.139285151811729
0.32 0.122877857983273
0.34 0.139060006192038
0.36 0.138359512827598
0.38 0.17084126984127
0.4 0.181937046768879
0.42 0.142169381917672
0.44 0.179147881374772
0.46 0.207125478998002
0.48 0.259507936507937
0.5 0.602424242424242
0.52 0.842393162393162
0.54 1
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
};
\addlegendentry{Real}
\addplot [semithick, darkorange25512714]
table {%
0.1 0
0.12 0
0.14 0
0.16 0.00169491525423729
0.18 0.00418472173946626
0.2 0.00398670961045731
0.22 0.0138758926574806
0.24 0.0287995213450241
0.26 0.0499553003814367
0.28 0.0635341740132943
0.3 0.0971406298990792
0.32 0.0946897387765221
0.34 0.10566008517228
0.36 0.10339123242349
0.38 0.137229250724244
0.4 0.212279898851718
0.42 0.154363474281395
0.44 0.209364944123009
0.46 0.270779220779221
0.48 0.379019607843137
0.5 0.738888888888889
0.52 0.859761904761905
0.54 1
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
};
\addlegendentry{Simulation}
\addplot [semithick, forestgreen4416044, dotted]
table {%
0.1 0
0.12 0
0.14 0
0.16 0
0.18 0.00600004139937548
0.2 0.0200001125351621
0.22 0.0340003059022269
0.24 0.0480008315280277
0.26 0.0620022603242979
0.28 0.0760061441746022
0.3 0.0900167014218481
0.32 0.104045397868702
0.34 0.118123394575986
0.36 0.132335350130466
0.38 0.146911051194401
0.4 0.162472623156635
0.42 0.180692850924285
0.44 0.205986209962092
0.46 0.249425873177567
0.48 0.335202922022118
0.5 0.498941421369996
0.52 0.744
0.54 0.989058578630005
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
};
\addlegendentry{Smoothed Estimation}
\end{axis}

\end{tikzpicture}


==> figures/plots/sim_spec.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Specification},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={
  \(\displaystyle \Phi_1\),
  \(\displaystyle \Phi_2\),
  \(\displaystyle \Phi_3\),
  \(\displaystyle \Phi_4\),
  \(\displaystyle \Phi_5\)
},
y grid style={darkgray176},
ylabel={Percentage of $\Phi$ being Satisfied},
ymin=0, ymax=1.2,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:0,0.692307692307692);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue49115161}
\addlegendentry{before fine-tuning}

\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:1,0.461538461538462);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:2,0.923076923076923);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:3,1);
\draw[draw=none,fill=steelblue49115161] (axis cs:3.6,0) rectangle (axis cs:4,0.769230769230769);
\draw[draw=none,fill=peru22412844] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.846153846153846);
\addlegendimage{ybar,ybar legend,draw=none,fill=peru22412844}
\addlegendentry{after fine-tuning}

\draw[draw=none,fill=peru22412844] (axis cs:1,0) rectangle (axis cs:1.4,1);
\draw[draw=none,fill=peru22412844] (axis cs:2,0) rectangle (axis cs:2.4,1);
\draw[draw=none,fill=peru22412844] (axis cs:3,0) rectangle (axis cs:3.4,1);
\draw[draw=none,fill=peru22412844] (axis cs:4,0) rectangle (axis cs:4.4,0.923076923076923);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.2 0
-0.2 0
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.8 0
0.8 0
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.8 0
1.8 0
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.8 0
2.8 0
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.8 0
3.8 0
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.2 0
0.2 0
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.2 0
1.2 0
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.2 0
2.2 0
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.2 0
3.2 0
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4.2 0
4.2 0
};
\end{axis}

\end{tikzpicture}

